Study of Azimuthal Correlations in the Target Fragmentation Region in p, d, He, C+C, Ta and C+Ne, Cu Collisions at a Momentum of 4.2, 4.5 and 10 AGeV/c

Azimuthal correlations between the same type of particles (protons or pions) in the target fragmentation region was studied in d, He, C + C, Ta (4.2 AGeV/c), C + Ne, Cu (4.5AGeV/c) and p + C, Ta (10 GeV/c) interactions. The data were obtained from the SKM-200-GIBS streamer chamber and from Propane Bubble Chamber (PBL-500) systems utilized at JINR. Study of multiparticle azimuthal correlations offers unique information about space-time evolution of the interactions. Azimuthal correlations were investigated by using correlation function C($\Delta\phi$)=dN/d($\Delta\phi$), where $\Delta\phi$ represents the angle between the sums of transverse momenta vectors for particles emitted in the forward and backward hemispheres. For protons a "back-to back" ("negative") azimuthal correlations were observed in the above mentioned interactions. The absolute values of the correlation coefficient $|\xi|$ -- the slope parameter of C($\Delta\phi$), strongly depend on the mass number of the target ($A_T$) nuclei in the nucleon-nucleus and nucleus-nucleus collisions. Namely, $|\xi|$ -- decreases with increase of $A_T$ in p+C and p+Ta collisions, while $|\xi|$ decreases from d+C up to C+Ne and then almost does not change with increase of $A_P$, $A_T$ in (d+He)Ta, C+Cu and C+Ta collisions. For pions a "back-to-back" correlations were obtained for a light targets (C, Ne), and a "side-by-side" ("positive") correlations for a heavy targets (Cu, Ta). The $|\xi|$ insignificantly changes with increase of the momenta per nucleon and almost does not change with increase of $A_P$ and $A_T$. Models, used for description of the data -- the Ultra relativistic Quantum Molecular Dynamic (UrQMD) and Quark-Gluon String Model (QGSM), satisfactorily describe the obtained experimental results.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

